TRACE: A Comprehensive Benchmark for Continual Learning in Large Language Models

Aligned large language models (LLMs) demonstrate exceptional capabilities in task-solving, following instructions, and ensuring safety. However, the continual learning aspect of these aligned LLMs has been largely overlooked. Existing continual learning benchmarks lack sufficient challenge for leading aligned LLMs, owing to both their simplicity and the models' potential exposure during instruction tuning. In this paper, we introduce TRACE, a novel benchmark designed to evaluate continual learning in LLMs. TRACE consists of 8 distinct datasets spanning challenging tasks including domain-specific tasks, multilingual capabilities, code generation, and mathematical reasoning. All datasets are standardized into a unified format, allowing for effortless automatic evaluation of LLMs. Our experiments show that after training on TRACE, aligned LLMs exhibit significant declines in both general ability and instruction-following capabilities. For example, the accuracy of llama2-chat 13B on gsm8k dataset declined precipitously from 28.8\% to 2\% after training on our datasets. This highlights the challenge of finding a suitable tradeoff between achieving performance on specific tasks while preserving the original prowess of LLMs. Empirical findings suggest that tasks inherently equipped with reasoning paths contribute significantly to preserving certain capabilities of LLMs against potential declines. Motivated by this, we introduce the Reasoning-augmented Continual Learning (RCL) approach. RCL integrates task-specific cues with meta-rationales, effectively reducing catastrophic forgetting in LLMs while expediting convergence on novel tasks.

==> (inline-0) <==
\begin{tabular}{@{}llll@{}}
\toprule
Task/Number of epochs & 1     & 3                           & 5        \\ \midrule
C-STANCE                       & 0.24  & 0.38                        & 0.5      \\
FOMC                           & 0     & 0                           & 0.43     \\
MeetingBank                    & 0.215 & 0.255                       & 0.269    \\
Py150                          & 0.293 & 0.428                       & 0.49     \\
ScienceQA                      & 0.57  & {\color[HTML]{1F2329} 0.24} & 0.4      \\
NumGLUE-cm                     & 0.148 & 0.06                        & 0.21     \\
NumGLUE-ds                     & 0.04  & 0                           & 0.42     \\
20Minuten                      & 0.39  & 0.403                       & 0.41     \\ \midrule
average                        & 0.237 & 0.22                     & 0.391 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\toprule
Task/Number of epochs & 1        & 3                           & 5       &10 \\ \midrule
C-STANCE              & 0.14     & 0.301                       & 0.57    &0.6  \\
FOMC                  & 0.19     & 0.097                       & 0.31    &0.29\\
MeetingBank           & 0.194    & 0.248                       & 0.357   &0.387\\
Py150                 & 0.283    & 0.32                        & 0.55    &0.54\\
ScienceQA             & 0.26     & {\color[HTML]{1F2329} 0.36} & 0.41    &0.52\\
NumGLUE-cm            & 0.309    & 0.346                       & 0.21    &0.24\\
NumGLUE-ds            & 0.51     & 0.5                         & 0.42    &0.45\\
20Minuten             & 0.405    & 0.411                       & 0.407   &0.387\\ \midrule
average               & 0.286 & 0.329                    & 0.404  &0.426\\ \bottomrule
\end{tabular}
\begin{tabular}{@{}llll@{}}
\toprule
Task/Number of epochs & 1        & 3                           & 5        \\ \midrule
C-STANCE              & 0.4      & 0.48                        & 0.454    \\
FOMC                  & 0.63     & 0.28                        & 0.609    \\
MeetingBank           & 0.393    & 0.388                       & 0.457    \\
Py150                 & 0.596    & 0.474                       & 0.512    \\
ScienceQA             & 0.48     & {\color[HTML]{1F2329} 0.62} & 0.637    \\
NumGLUE-cm            & 0.272    & 0.309                       & 0.272    \\
NumGLUE-ds            & 0.32     & 0.49                        & 0.548    \\
20Minuten             & 0.416    & 0.413                       & 0.408    \\ \midrule
average               & 0.438 & 0.432                     & 0.487 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllll@{}}
\toprule
Task\textbackslash{}Round & 1     & 2    & 3     & 4     & 5                          & 6     & 7     & 8     \\ \midrule
NumGLUE-cm                & 0.333 & 0.21 & 0.222 & 0235  & 0.247                      & 0.284 & 0.296 & 0.309 \\
NumGLUE-ds                & -     & 0.61  & 0.52  & 0.52  & {\color[HTML]{1F2329} 0.5} & 0.52  & 0.587  & 0.587  \\
FOMC                      & -     & -    & 0.751  & 0.392  & 0.7                        & 0.656  & 0.587  & 0     \\
20Minuten                 & -     & -    & -     & 0.408 & 0.394                      & 0.404 & 0.404 & 0.389 \\
C-STANCE                  & -     & -    & -     & -     & 0.538                       & 0.462  & 0.47  & 0     \\
Py150                     & -     & -    & -     & -     & -                          & 0.569 & 0.536 & 0.494 \\
MeetingBank               & -     & -    & -     & -     & -                          & -     & 0.506 & 0.387 \\
ScienceQA                 & -     & -    & -     & -     & -                          & -     & -     & 0.46  \\ \midrule
average                   &       &      &       &       &                            &       &       & 0.329 \\
BWT                       &       &      &       &       &                            &       &       & -0.221   \\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccccc}
    \hline
        Dataset & C-STANCE & FOMC & MeetingBank & Py150 & ScienceQA & NumGLUE-cm & NumGLUE-ds & 20Minuten \\ 
        \hline

        ICL & $0.40$ & $0.48$ & $0.20$ & $0.52$ & $0.63$ & $0.28$ & $0.20$ & $0.40$ \\ 
        SeqFT & $0.45$ & $0.61$ & $0.46$ & $0.51$ & $0.64$ & $0.27$ & $0.55$ & $0.41$\\
        w/o. RE & $0.36$ & $0$ & $0.24 $ & $0.34$ & $0.40$ & $0.10$ & $0$ & $0.40$ \\
        O-Lora & $0.482$&$0.336$&$0.409$&$0.53$&$0.582$&$0.235$&$0.455$&$0.264$ \\
        RCL & $0.52$ & $0.52$ & $0.34$ & $0.53$ & $0.60$ & $0.47$ & $0.35$ & $0.40$ \\
        \hline
        FT & $0.52$ & $0.71$ & $0.60$ & $0.58$ & $0.79$ & $0.44$ & $0.63$ & $0.28$\\
        FT+Re &&&&&&&& \\
        MT & $0.44$ & $0.68$ & $0.44$ & $0.60$ & $0.72$ & $0.33$ & $0.57$& $0.39$\\
        MT+Re & $\textbf{0.61}$ & $0.62$ & $0.50$ &$0.56$ & $0.72$ & $0.69$ & 
        $0.57$& $0.40$ \\

    \hline
    \end{tabular}
\begin{longtable}[H]{@{}llll@{}}
\caption{Detailed results of open-compass toolkit of LLaMA-13b-chat.} \\
\toprule
dataset                                                 & metric       & mode & performance \\ \midrule
lukaemon\_mmlu\_college\_biology                        & accuracy     & ppl  & 58.33                   \\
lukaemon\_mmlu\_college\_chemistry                      & accuracy     & ppl  & 38                      \\
lukaemon\_mmlu\_college\_computer\_science              & accuracy     & ppl  & 47                      \\
lukaemon\_mmlu\_college\_mathematics                    & accuracy     & ppl  & 32                      \\
lukaemon\_mmlu\_college\_physics                        & accuracy     & ppl  & 30.39                   \\
lukaemon\_mmlu\_electrical\_engineering                 & accuracy     & ppl  & 50.34                   \\
lukaemon\_mmlu\_astronomy                               & accuracy     & ppl  & 54.61                   \\
lukaemon\_mmlu\_anatomy                                 & accuracy     & ppl  & 47.41                   \\
lukaemon\_mmlu\_abstract\_algebra                       & accuracy     & ppl  & 31                      \\
lukaemon\_mmlu\_machine\_learning                       & accuracy     & ppl  & 35.71                   \\
lukaemon\_mmlu\_clinical\_knowledge                     & accuracy     & ppl  & 58.87                   \\
lukaemon\_mmlu\_global\_facts                           & accuracy     & ppl  & 30                      \\
lukaemon\_mmlu\_management                              & accuracy     & ppl  & 73.79                   \\
lukaemon\_mmlu\_nutrition                               & accuracy     & ppl  & 62.09                   \\
lukaemon\_mmlu\_marketing                               & accuracy     & ppl  & 78.63                   \\
lukaemon\_mmlu\_professional\_accounting                & accuracy     & ppl  & 39.01                   \\
lukaemon\_mmlu\_high\_school\_geography                 & accuracy     & ppl  & 70.2                    \\
lukaemon\_mmlu\_international\_law                      & accuracy     & ppl  & 77.69                   \\
lukaemon\_mmlu\_moral\_scenarios                        & accuracy     & ppl  & 30.84                   \\
lukaemon\_mmlu\_computer\_security                      & accuracy     & ppl  & 68                      \\
lukaemon\_mmlu\_high\_school\_microeconomics            & accuracy     & ppl  & 52.52                   \\
lukaemon\_mmlu\_professional\_law                       & accuracy     & ppl  & 38.98                   \\
lukaemon\_mmlu\_medical\_genetics                       & accuracy     & ppl  & 57                      \\
lukaemon\_mmlu\_professional\_psychology                & accuracy     & ppl  & 54.25                   \\
lukaemon\_mmlu\_jurisprudence                           & accuracy     & ppl  & 69.44                   \\
lukaemon\_mmlu\_world\_religions                        & accuracy     & ppl  & 71.93                   \\
lukaemon\_mmlu\_philosophy                              & accuracy     & ppl  & 58.84                   \\
lukaemon\_mmlu\_virology                                & accuracy     & ppl  & 48.19                   \\
lukaemon\_mmlu\_high\_school\_chemistry                 & accuracy     & ppl  & 45.81                   \\
lukaemon\_mmlu\_public\_relations                       & accuracy     & ppl  & 66.36                   \\
lukaemon\_mmlu\_high\_school\_macroeconomics            & accuracy     & ppl  & 49.23                   \\
lukaemon\_mmlu\_human\_sexuality                        & accuracy     & ppl  & 61.83                   \\
lukaemon\_mmlu\_elementary\_mathematics                 & accuracy     & ppl  & 33.86                   \\
lukaemon\_mmlu\_high\_school\_physics                   & accuracy     & ppl  & 33.77                   \\
lukaemon\_mmlu\_high\_school\_computer\_science         & accuracy     & ppl  & 59                      \\
lukaemon\_mmlu\_high\_school\_european\_history         & accuracy     & ppl  & 66.67                   \\
lukaemon\_mmlu\_business\_ethics                        & accuracy     & ppl  & 52                      \\
lukaemon\_mmlu\_moral\_disputes                         & accuracy     & ppl  & 60.98                   \\
lukaemon\_mmlu\_high\_school\_statistics                & accuracy     & ppl  & 39.81                   \\
lukaemon\_mmlu\_miscellaneous                           & accuracy     & ppl  & 74.84                   \\
lukaemon\_mmlu\_formal\_logic                           & accuracy     & ppl  & 29.37                   \\
lukaemon\_mmlu\_high\_school\_government\_and\_politics & accuracy     & ppl  & 79.27                   \\
lukaemon\_mmlu\_prehistory                              & accuracy     & ppl  & 61.11                   \\
lukaemon\_mmlu\_security\_studies                       & accuracy     & ppl  & 64.08                   \\
lukaemon\_mmlu\_high\_school\_biology                   & accuracy     & ppl  & 64.84                   \\
lukaemon\_mmlu\_logical\_fallacies                      & accuracy     & ppl  & 64.42                   \\
lukaemon\_mmlu\_high\_school\_world\_history            & accuracy     & ppl  & 71.73                   \\
lukaemon\_mmlu\_professional\_medicine                  & accuracy     & ppl  & 50                      \\
lukaemon\_mmlu\_high\_school\_mathematics               & accuracy     & ppl  & 30.74                   \\
lukaemon\_mmlu\_college\_medicine                       & accuracy     & ppl  & 46.82                   \\
lukaemon\_mmlu\_high\_school\_us\_history               & accuracy     & ppl  & 74.51                   \\
lukaemon\_mmlu\_sociology                               & accuracy     & ppl  & 75.12                   \\
lukaemon\_mmlu\_econometrics                            & accuracy     & ppl  & 31.58                   \\
lukaemon\_mmlu\_high\_school\_psychology                & accuracy     & ppl  & 73.94                   \\
lukaemon\_mmlu\_human\_aging                            & accuracy     & ppl  & 64.57                   \\
lukaemon\_mmlu\_us\_foreign\_policy                     & accuracy     & ppl  & 81                      \\
lukaemon\_mmlu\_conceptual\_physics                     & accuracy     & ppl  & 40.43                   \\
bbh-temporal\_sequences                                 & accuracy     & gen  & 20                      \\
bbh-disambiguation\_qa                                  & accuracy     & gen  & 48                      \\
bbh-date\_understanding                                 & accuracy     & gen  & 70.8                    \\
bbh-tracking\_shuffled\_objects\_three\_objects         & accuracy     & gen  & 34                      \\
bbh-penguins\_in\_a\_table                              & accuracy     & gen  & 55.48                   \\
bbh-geometric\_shapes                                   & accuracy     & gen  & 39.6                    \\
bbh-snarks                                              & accuracy     & gen  & 73.03                   \\
bbh-ruin\_names                                         & accuracy     & gen  & 40                      \\
bbh-tracking\_shuffled\_objects\_seven\_objects         & accuracy     & gen  & 18.8                    \\
bbh-tracking\_shuffled\_objects\_five\_objects          & accuracy     & gen  & 22                      \\
bbh-logical\_deduction\_three\_objects                  & accuracy     & gen  & 75.6                    \\
bbh-hyperbaton                                          & accuracy     & gen  & 58.4                    \\
bbh-logical\_deduction\_five\_objects                   & accuracy     & gen  & 49.6                    \\
bbh-logical\_deduction\_seven\_objects                  & accuracy     & gen  & 42.8                    \\
bbh-movie\_recommendation                               & accuracy     & gen  & 64                      \\
bbh-salient\_translation\_error\_detection              & accuracy     & gen  & 43.2                    \\
bbh-reasoning\_about\_colored\_objects                  & accuracy     & gen  & 63.6                    \\
bbh-multistep\_arithmetic\_two                          & score        & gen  & 4                       \\
bbh-navigate                                            & score        & gen  & 65.6                    \\
bbh-dyck\_languages                                     & score        & gen  & 6.4                     \\
bbh-word\_sorting                                       & score        & gen  & 23.2                    \\
bbh-sports\_understanding                               & score        & gen  & 91.6                    \\
bbh-boolean\_expressions                                & score        & gen  & 70.4                    \\
bbh-object\_counting                                    & score        & gen  & 57.2                    \\
bbh-formal\_fallacies                                   & score        & gen  & 51.2                    \\
bbh-causal\_judgement                                   & score        & gen  & 60.96                   \\
bbh-web\_of\_lies                                       & score        & gen  & 92.4                    \\
tyidqa-goldp\_arabic                                    & exact\_match & gen  & 2.39                    \\
tyidqa-goldp\_arabic                                    & f1           & gen  & 41.76                   \\
tyidqa-goldp\_bengali                                   & exact\_match & gen  & 1.77                    \\
tyidqa-goldp\_bengali                                   & f1           & gen  & 20.8                    \\
tyidqa-goldp\_english                                   & exact\_match & gen  & 22.95                   \\
tyidqa-goldp\_english                                   & f1           & gen  & 37.14                   \\
tyidqa-goldp\_finnish                                   & exact\_match & gen  & 34.78                   \\
tyidqa-goldp\_finnish                                   & f1           & gen  & 41.56                   \\
tyidqa-goldp\_indonesian                                & exact\_match & gen  & 14.34                   \\
tyidqa-goldp\_indonesian                                & f1           & gen  & 28.4                    \\
tyidqa-goldp\_japanese                                  & exact\_match & gen  & 19.34                   \\
tyidqa-goldp\_japanese                                  & f1           & gen  & 19.85                   \\
tyidqa-goldp\_korean                                    & exact\_match & gen  & 0.72                    \\
tyidqa-goldp\_korean                                    & f1           & gen  & 19.07                   \\
tyidqa-goldp\_russian                                   & exact\_match & gen  & 7.02                    \\
tyidqa-goldp\_russian                                   & f1           & gen  & 34.14                   \\
tyidqa-goldp\_swahili                                   & exact\_match & gen  & 16.23                   \\
tyidqa-goldp\_swahili                                   & f1           & gen  & 32.87                   \\
tyidqa-goldp\_telugu                                    & exact\_match & gen  & 0                       \\
tyidqa-goldp\_telugu                                    & f1           & gen  & 1.39                    \\
tyidqa-goldp\_thai                                      & exact\_match & gen  & 0.51                    \\
tyidqa-goldp\_thai                                      & f1           & gen  & 27.16                   \\
piqa                                                    & accuracy     & ppl  & 78.24                   \\
siqa                                                    & accuracy     & ppl  & 50.87                   \\
gsm8k                                                   & accuracy     & gen  & 43.14                   \\
truthful\_qa                                            & -            & -    & -                       \\
triviaqa                                                & score        & gen  & 54.36                   \\
BoolQ                                                   & accuracy     & ppl  & 81.5                    \\ \bottomrule
\end{longtable}

% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\begin{longtable}[H]{@{}llll@{}}
\caption{Detailed results of open-compass toolkit of LLaMA-13b-chat after training on the TRACE sequential tasks with LoRA adapters.}\\
\toprule
dataset                                                 & metric       & mode & performance \\ \midrule
lukaemon\_mmlu\_college\_biology                        & accuracy     & ppl  & 54.17       \\
lukaemon\_mmlu\_college\_chemistry                      & accuracy     & ppl  & 38          \\
lukaemon\_mmlu\_college\_computer\_science              & accuracy     & ppl  & 45          \\
lukaemon\_mmlu\_college\_mathematics                    & accuracy     & ppl  & 29          \\
lukaemon\_mmlu\_college\_physics                        & accuracy     & ppl  & 34.31       \\
lukaemon\_mmlu\_electrical\_engineering                 & accuracy     & ppl  & 47.59       \\
lukaemon\_mmlu\_astronomy                               & accuracy     & ppl  & 59.21       \\
lukaemon\_mmlu\_anatomy                                 & accuracy     & ppl  & 54.07       \\
lukaemon\_mmlu\_abstract\_algebra                       & accuracy     & ppl  & 33          \\
lukaemon\_mmlu\_machine\_learning                       & accuracy     & ppl  & 31.25       \\
lukaemon\_mmlu\_clinical\_knowledge                     & accuracy     & ppl  & 52.83       \\
lukaemon\_mmlu\_global\_facts                           & accuracy     & ppl  & 36          \\
lukaemon\_mmlu\_management                              & accuracy     & ppl  & 64.08       \\
lukaemon\_mmlu\_nutrition                               & accuracy     & ppl  & 56.86       \\
lukaemon\_mmlu\_marketing                               & accuracy     & ppl  & 66.67       \\
lukaemon\_mmlu\_professional\_accounting                & accuracy     & ppl  & 38.3        \\
lukaemon\_mmlu\_high\_school\_geography                 & accuracy     & ppl  & 64.65       \\
lukaemon\_mmlu\_international\_law                      & accuracy     & ppl  & 68.6        \\
lukaemon\_mmlu\_moral\_scenarios                        & accuracy     & ppl  & 23.35       \\
lukaemon\_mmlu\_computer\_security                      & accuracy     & ppl  & 57          \\
lukaemon\_mmlu\_high\_school\_microeconomics            & accuracy     & ppl  & 51.26       \\
lukaemon\_mmlu\_professional\_law                       & accuracy     & ppl  & 38.01       \\
lukaemon\_mmlu\_medical\_genetics                       & accuracy     & ppl  & 62          \\
lukaemon\_mmlu\_professional\_psychology                & accuracy     & ppl  & 47.06       \\
lukaemon\_mmlu\_jurisprudence                           & accuracy     & ppl  & 52.78       \\
lukaemon\_mmlu\_world\_religions                        & accuracy     & ppl  & 71.35       \\
lukaemon\_mmlu\_philosophy                              & accuracy     & ppl  & 60.45       \\
lukaemon\_mmlu\_virology                                & accuracy     & ppl  & 46.39       \\
lukaemon\_mmlu\_high\_school\_chemistry                 & accuracy     & ppl  & 40.39       \\
lukaemon\_mmlu\_public\_relations                       & accuracy     & ppl  & 54.55       \\
lukaemon\_mmlu\_high\_school\_macroeconomics            & accuracy     & ppl  & 50.51       \\
lukaemon\_mmlu\_human\_sexuality                        & accuracy     & ppl  & 54.2        \\
lukaemon\_mmlu\_elementary\_mathematics                 & accuracy     & ppl  & 33.07       \\
lukaemon\_mmlu\_high\_school\_physics                   & accuracy     & ppl  & 31.13       \\
lukaemon\_mmlu\_high\_school\_computer\_science         & accuracy     & ppl  & 52          \\
lukaemon\_mmlu\_high\_school\_european\_history         & accuracy     & ppl  & 59.39       \\
lukaemon\_mmlu\_business\_ethics                        & accuracy     & ppl  & 55          \\
lukaemon\_mmlu\_moral\_disputes                         & accuracy     & ppl  & 53.76       \\
lukaemon\_mmlu\_high\_school\_statistics                & accuracy     & ppl  & 39.81       \\
lukaemon\_mmlu\_miscellaneous                           & accuracy     & ppl  & 71.39       \\
lukaemon\_mmlu\_formal\_logic                           & accuracy     & ppl  & 23.02       \\
lukaemon\_mmlu\_high\_school\_government\_and\_politics & accuracy     & ppl  & 73.06       \\
lukaemon\_mmlu\_prehistory                              & accuracy     & ppl  & 54.01       \\
lukaemon\_mmlu\_security\_studies                       & accuracy     & ppl  & 59.18       \\
lukaemon\_mmlu\_high\_school\_biology                   & accuracy     & ppl  & 58.71       \\
lukaemon\_mmlu\_logical\_fallacies                      & accuracy     & ppl  & 57.06       \\
lukaemon\_mmlu\_high\_school\_world\_history            & accuracy     & ppl  & 64.14       \\
lukaemon\_mmlu\_professional\_medicine                  & accuracy     & ppl  & 44.49       \\
lukaemon\_mmlu\_high\_school\_mathematics               & accuracy     & ppl  & 30.74       \\
lukaemon\_mmlu\_college\_medicine                       & accuracy     & ppl  & 45.66       \\
lukaemon\_mmlu\_high\_school\_us\_history               & accuracy     & ppl  & 59.8        \\
lukaemon\_mmlu\_sociology                               & accuracy     & ppl  & 72.14       \\
lukaemon\_mmlu\_econometrics                            & accuracy     & ppl  & 30.7        \\
lukaemon\_mmlu\_high\_school\_psychology                & accuracy     & ppl  & 69.36       \\
lukaemon\_mmlu\_human\_aging                            & accuracy     & ppl  & 55.16       \\
lukaemon\_mmlu\_us\_foreign\_policy                     & accuracy     & ppl  & 72          \\
lukaemon\_mmlu\_conceptual\_physics                     & accuracy     & ppl  & 38.3        \\
bbh-temporal\_sequences                                 & accuracy     & gen  & 20.4        \\
bbh-disambiguation\_qa                                  & accuracy     & gen  & 31.6        \\
bbh-date\_understanding                                 & accuracy     & gen  & 64.8        \\
bbh-tracking\_shuffled\_objects\_three\_objects         & accuracy     & gen  & 29.2        \\
bbh-penguins\_in\_a\_table                              & accuracy     & gen  & 45.89       \\
bbh-geometric\_shapes                                   & accuracy     & gen  & 7.2         \\
bbh-snarks                                              & accuracy     & gen  & 55.06       \\
bbh-ruin\_names                                         & accuracy     & gen  & 36.4        \\
bbh-tracking\_shuffled\_objects\_seven\_objects         & accuracy     & gen  & 11.6        \\
bbh-tracking\_shuffled\_objects\_five\_objects          & accuracy     & gen  & 18.8        \\
bbh-logical\_deduction\_three\_objects                  & accuracy     & gen  & 50.4        \\
bbh-hyperbaton                                          & accuracy     & gen  & 53.6        \\
bbh-logical\_deduction\_five\_objects                   & accuracy     & gen  & 36.8        \\
bbh-logical\_deduction\_seven\_objects                  & accuracy     & gen  & 23.2        \\
bbh-movie\_recommendation                               & accuracy     & gen  & 63.6        \\
bbh-salient\_translation\_error\_detection              & accuracy     & gen  & 21.6        \\
bbh-reasoning\_about\_colored\_objects                  & accuracy     & gen  & 42          \\
bbh-multistep\_arithmetic\_two                          & score        & gen  & 1.6         \\
bbh-navigate                                            & score        & gen  & 61.2        \\
bbh-dyck\_languages                                     & score        & gen  & 6           \\
bbh-word\_sorting                                       & score        & gen  & 11.2        \\
bbh-sports\_understanding                               & score        & gen  & 90.8        \\
bbh-boolean\_expressions                                & score        & gen  & 53.2        \\
bbh-object\_counting                                    & score        & gen  & 51.2        \\
bbh-formal\_fallacies                                   & score        & gen  & 53.6        \\
bbh-causal\_judgement                                   & score        & gen  & 55.61       \\
bbh-web\_of\_lies                                       & score        & gen  & 56          \\
tyidqa-goldp\_arabic                                    & exact\_match & gen  & 16.4        \\
tyidqa-goldp\_arabic                                    & f1           & gen  & 43.58       \\
tyidqa-goldp\_bengali                                   & exact\_match & gen  & 5.31        \\
tyidqa-goldp\_bengali                                   & f1           & gen  & 16.31       \\
tyidqa-goldp\_english                                   & exact\_match & gen  & 22.5        \\
tyidqa-goldp\_english                                   & f1           & gen  & 33.67       \\
tyidqa-goldp\_finnish                                   & exact\_match & gen  & 34.65       \\
tyidqa-goldp\_finnish                                   & f1           & gen  & 40.59       \\
tyidqa-goldp\_indonesian                                & exact\_match & gen  & 15.75       \\
tyidqa-goldp\_indonesian                                & f1           & gen  & 29.62       \\
tyidqa-goldp\_japanese                                  & exact\_match & gen  & 16.92       \\
tyidqa-goldp\_japanese                                  & f1           & gen  & 17.16       \\
tyidqa-goldp\_korean                                    & exact\_match & gen  & 7.61        \\
tyidqa-goldp\_korean                                    & f1           & gen  & 25.71       \\
tyidqa-goldp\_russian                                   & exact\_match & gen  & 15.64       \\
tyidqa-goldp\_russian                                   & f1           & gen  & 28.87       \\
tyidqa-goldp\_swahili                                   & exact\_match & gen  & 19.84       \\
tyidqa-goldp\_swahili                                   & f1           & gen  & 31.71       \\
tyidqa-goldp\_telugu                                    & exact\_match & gen  & 0.45        \\
tyidqa-goldp\_telugu                                    & f1           & gen  & 2.18        \\
tyidqa-goldp\_thai                                      & exact\_match & gen  & 10.13       \\
tyidqa-goldp\_thai                                      & f1           & gen  & 26.75       \\
piqa                                                    & accuracy     & ppl  & 78.02       \\
siqa                                                    & accuracy     & ppl  & 47.34       \\
gsm8k                                                   & accuracy     & gen  & 24.72       \\
truthful\_qa                                            & -            & -    & -           \\
triviaqa                                                & score        & gen  & 44.38       \\
BoolQ                                                   & accuracy     & ppl  & 68.96       \\ \bottomrule
\end{longtable}

% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\begin{longtable}[H]{@{}llll@{}}
\caption{Detailed results of open-compass toolkit of LLaMA-13b-chat after training on the TRACE sequential tasks.}\\
\toprule
dataset                                                 & metric       & mode & performance \\ \midrule
lukaemon\_mmlu\_college\_biology                        & accuracy     & ppl  & 43.06       \\
lukaemon\_mmlu\_college\_chemistry                      & accuracy     & ppl  & 44          \\
lukaemon\_mmlu\_college\_computer\_science              & accuracy     & ppl  & 42          \\
lukaemon\_mmlu\_college\_mathematics                    & accuracy     & ppl  & 31          \\
lukaemon\_mmlu\_college\_physics                        & accuracy     & ppl  & 44.12       \\
lukaemon\_mmlu\_electrical\_engineering                 & accuracy     & ppl  & 30.34       \\
lukaemon\_mmlu\_astronomy                               & accuracy     & ppl  & 42.11       \\
lukaemon\_mmlu\_anatomy                                 & accuracy     & ppl  & 34.07       \\
lukaemon\_mmlu\_abstract\_algebra                       & accuracy     & ppl  & 25          \\
lukaemon\_mmlu\_machine\_learning                       & accuracy     & ppl  & 24.11       \\
lukaemon\_mmlu\_clinical\_knowledge                     & accuracy     & ppl  & 51.7        \\
lukaemon\_mmlu\_global\_facts                           & accuracy     & ppl  & 21          \\
lukaemon\_mmlu\_management                              & accuracy     & ppl  & 55.34       \\
lukaemon\_mmlu\_nutrition                               & accuracy     & ppl  & 42.48       \\
lukaemon\_mmlu\_marketing                               & accuracy     & ppl  & 41.88       \\
lukaemon\_mmlu\_professional\_accounting                & accuracy     & ppl  & 32.62       \\
lukaemon\_mmlu\_high\_school\_geography                 & accuracy     & ppl  & 54.04       \\
lukaemon\_mmlu\_international\_law                      & accuracy     & ppl  & 47.93       \\
lukaemon\_mmlu\_moral\_scenarios                        & accuracy     & ppl  & 27.26       \\
lukaemon\_mmlu\_computer\_security                      & accuracy     & ppl  & 45          \\
lukaemon\_mmlu\_high\_school\_microeconomics            & accuracy     & ppl  & 42.44       \\
lukaemon\_mmlu\_professional\_law                       & accuracy     & ppl  & 34.49       \\
lukaemon\_mmlu\_medical\_genetics                       & accuracy     & ppl  & 46          \\
lukaemon\_mmlu\_professional\_psychology                & accuracy     & ppl  & 38.56       \\
lukaemon\_mmlu\_jurisprudence                           & accuracy     & ppl  & 37.96       \\
lukaemon\_mmlu\_world\_religions                        & accuracy     & ppl  & 59.65       \\
lukaemon\_mmlu\_philosophy                              & accuracy     & ppl  & 45.02       \\
lukaemon\_mmlu\_virology                                & accuracy     & ppl  & 32.53       \\
lukaemon\_mmlu\_high\_school\_chemistry                 & accuracy     & ppl  & 29.56       \\
lukaemon\_mmlu\_public\_relations                       & accuracy     & ppl  & 40          \\
lukaemon\_mmlu\_high\_school\_macroeconomics            & accuracy     & ppl  & 45.64       \\
lukaemon\_mmlu\_human\_sexuality                        & accuracy     & ppl  & 43.51       \\
lukaemon\_mmlu\_elementary\_mathematics                 & accuracy     & ppl  & 26.46       \\
lukaemon\_mmlu\_high\_school\_physics                   & accuracy     & ppl  & 33.11       \\
lukaemon\_mmlu\_high\_school\_computer\_science         & accuracy     & ppl  & 37          \\
lukaemon\_mmlu\_high\_school\_european\_history         & accuracy     & ppl  & 52.73       \\
lukaemon\_mmlu\_business\_ethics                        & accuracy     & ppl  & 36          \\
lukaemon\_mmlu\_moral\_disputes                         & accuracy     & ppl  & 35.84       \\
lukaemon\_mmlu\_high\_school\_statistics                & accuracy     & ppl  & 46.76       \\
lukaemon\_mmlu\_miscellaneous                           & accuracy     & ppl  & 56.07       \\
lukaemon\_mmlu\_formal\_logic                           & accuracy     & ppl  & 36.51       \\
lukaemon\_mmlu\_high\_school\_government\_and\_politics & accuracy     & ppl  & 58.03       \\
lukaemon\_mmlu\_prehistory                              & accuracy     & ppl  & 50          \\
lukaemon\_mmlu\_security\_studies                       & accuracy     & ppl  & 50.2        \\
lukaemon\_mmlu\_high\_school\_biology                   & accuracy     & ppl  & 50.65       \\
lukaemon\_mmlu\_logical\_fallacies                      & accuracy     & ppl  & 39.26       \\
lukaemon\_mmlu\_high\_school\_world\_history            & accuracy     & ppl  & 61.18       \\
lukaemon\_mmlu\_professional\_medicine                  & accuracy     & ppl  & 46.69       \\
lukaemon\_mmlu\_high\_school\_mathematics               & accuracy     & ppl  & 26.3        \\
lukaemon\_mmlu\_college\_medicine                       & accuracy     & ppl  & 44.51       \\
lukaemon\_mmlu\_high\_school\_us\_history               & accuracy     & ppl  & 59.31       \\
lukaemon\_mmlu\_sociology                               & accuracy     & ppl  & 63.18       \\
lukaemon\_mmlu\_econometrics                            & accuracy     & ppl  & 25.44       \\
lukaemon\_mmlu\_high\_school\_psychology                & accuracy     & ppl  & 62.75       \\
lukaemon\_mmlu\_human\_aging                            & accuracy     & ppl  & 37.22       \\
lukaemon\_mmlu\_us\_foreign\_policy                     & accuracy     & ppl  & 49          \\
lukaemon\_mmlu\_conceptual\_physics                     & accuracy     & ppl  & 28.51       \\
bbh-temporal\_sequences                                 & accuracy     & gen  & 0           \\
bbh-disambiguation\_qa                                  & accuracy     & gen  & 47.6        \\
bbh-date\_understanding                                 & accuracy     & gen  & 40          \\
bbh-tracking\_shuffled\_objects\_three\_objects         & accuracy     & gen  & 31.6        \\
bbh-penguins\_in\_a\_table                              & accuracy     & gen  & 8.22        \\
bbh-geometric\_shapes                                   & accuracy     & gen  & 0           \\
bbh-snarks                                              & accuracy     & gen  & 44.94       \\
bbh-ruin\_names                                         & accuracy     & gen  & 28.4        \\
bbh-tracking\_shuffled\_objects\_seven\_objects         & accuracy     & gen  & 14.4        \\
bbh-tracking\_shuffled\_objects\_five\_objects          & accuracy     & gen  & 20          \\
bbh-logical\_deduction\_three\_objects                  & accuracy     & gen  & 1.6         \\
bbh-hyperbaton                                          & accuracy     & gen  & 54          \\
bbh-logical\_deduction\_five\_objects                   & accuracy     & gen  & 2.4         \\
bbh-logical\_deduction\_seven\_objects                  & accuracy     & gen  & 2           \\
bbh-movie\_recommendation                               & accuracy     & gen  & 7.2         \\
bbh-salient\_translation\_error\_detection              & accuracy     & gen  & 23.2        \\
bbh-reasoning\_about\_colored\_objects                  & accuracy     & gen  & 34.8        \\
bbh-multistep\_arithmetic\_two                          & score        & gen  & 0           \\
bbh-navigate                                            & score        & gen  & 4           \\
bbh-dyck\_languages                                     & score        & gen  & 0           \\
bbh-word\_sorting                                       & score        & gen  & 2.4         \\
bbh-sports\_understanding                               & score        & gen  & 67.2        \\
bbh-boolean\_expressions                                & score        & gen  & 29.6        \\
bbh-object\_counting                                    & score        & gen  & 0           \\
bbh-formal\_fallacies                                   & score        & gen  & 17.2        \\
bbh-causal\_judgement                                   & score        & gen  & 40.64       \\
bbh-web\_of\_lies                                       & score        & gen  & 4.4         \\
tyidqa-goldp\_arabic                                    & exact\_match & gen  & 24.54       \\
tyidqa-goldp\_arabic                                    & f1           & gen  & 55.34       \\
tyidqa-goldp\_bengali                                   & exact\_match & gen  & 23.89       \\
tyidqa-goldp\_bengali                                   & f1           & gen  & 34.8        \\
tyidqa-goldp\_english                                   & exact\_match & gen  & 19.32       \\
tyidqa-goldp\_english                                   & f1           & gen  & 28.61       \\
tyidqa-goldp\_finnish                                   & exact\_match & gen  & 32.23       \\
tyidqa-goldp\_finnish                                   & f1           & gen  & 38.55       \\
tyidqa-goldp\_indonesian                                & exact\_match & gen  & 15.04       \\
tyidqa-goldp\_indonesian                                & f1           & gen  & 30.68       \\
tyidqa-goldp\_japanese                                  & exact\_match & gen  & 19.78       \\
tyidqa-goldp\_japanese                                  & f1           & gen  & 20          \\
tyidqa-goldp\_korean                                    & exact\_match & gen  & 40.22       \\
tyidqa-goldp\_korean                                    & f1           & gen  & 50.23       \\
tyidqa-goldp\_russian                                   & exact\_match & gen  & 22.54       \\
tyidqa-goldp\_russian                                   & f1           & gen  & 30.59       \\
tyidqa-goldp\_swahili                                   & exact\_match & gen  & 20.64       \\
tyidqa-goldp\_swahili                                   & f1           & gen  & 31.5        \\
tyidqa-goldp\_telugu                                    & exact\_match & gen  & 0.6         \\
tyidqa-goldp\_telugu                                    & f1           & gen  & 3.22        \\
tyidqa-goldp\_thai                                      & exact\_match & gen  & 17.59       \\
tyidqa-goldp\_thai                                      & f1           & gen  & 31.49       \\
piqa                                                    & accuracy     & ppl  & 77.15       \\
siqa                                                    & accuracy     & ppl  & 48.67       \\
gsm8k                                                   & accuracy     & gen  & 2.12        \\
truthful\_qa                                            & -            & -    & -           \\
triviaqa                                                & score        & gen  & 48.29       \\
BoolQ                                                   & accuracy     & ppl  & 82.08       \\ \bottomrule
\end{longtable}

% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
\begin{longtable}[H]{@{}llll@{}}
\caption{Detailed results of open-compass toolkit of LLaMA-13b-chat after training on the TRACE sequential tasks with replay data.}\\
\toprule
dataset                                                 & metric       & mode & performance \\ \midrule
lukaemon\_mmlu\_college\_biology                        & accuracy     & ppl  & 54.17       \\
lukaemon\_mmlu\_college\_chemistry                      & accuracy     & ppl  & 44          \\
lukaemon\_mmlu\_college\_computer\_science              & accuracy     & ppl  & 38          \\
lukaemon\_mmlu\_college\_mathematics                    & accuracy     & ppl  & 30          \\
lukaemon\_mmlu\_college\_physics                        & accuracy     & ppl  & 30.39       \\
lukaemon\_mmlu\_electrical\_engineering                 & accuracy     & ppl  & 35.86       \\
lukaemon\_mmlu\_astronomy                               & accuracy     & ppl  & 44.08       \\
lukaemon\_mmlu\_anatomy                                 & accuracy     & ppl  & 42.96       \\
lukaemon\_mmlu\_abstract\_algebra                       & accuracy     & ppl  & 26          \\
lukaemon\_mmlu\_machine\_learning                       & accuracy     & ppl  & 31.25       \\
lukaemon\_mmlu\_clinical\_knowledge                     & accuracy     & ppl  & 47.17       \\
lukaemon\_mmlu\_global\_facts                           & accuracy     & ppl  & 30          \\
lukaemon\_mmlu\_management                              & accuracy     & ppl  & 72.82       \\
lukaemon\_mmlu\_nutrition                               & accuracy     & ppl  & 44.44       \\
lukaemon\_mmlu\_marketing                               & accuracy     & ppl  & 70.51       \\
lukaemon\_mmlu\_professional\_accounting                & accuracy     & ppl  & 30.85       \\
lukaemon\_mmlu\_high\_school\_geography                 & accuracy     & ppl  & 65.15       \\
lukaemon\_mmlu\_international\_law                      & accuracy     & ppl  & 55.37       \\
lukaemon\_mmlu\_moral\_scenarios                        & accuracy     & ppl  & 35.08       \\
lukaemon\_mmlu\_computer\_security                      & accuracy     & ppl  & 61          \\
lukaemon\_mmlu\_high\_school\_microeconomics            & accuracy     & ppl  & 46.22       \\
lukaemon\_mmlu\_professional\_law                       & accuracy     & ppl  & 35.27       \\
lukaemon\_mmlu\_medical\_genetics                       & accuracy     & ppl  & 49          \\
lukaemon\_mmlu\_professional\_psychology                & accuracy     & ppl  & 47.06       \\
lukaemon\_mmlu\_jurisprudence                           & accuracy     & ppl  & 49.07       \\
lukaemon\_mmlu\_world\_religions                        & accuracy     & ppl  & 63.16       \\
lukaemon\_mmlu\_philosophy                              & accuracy     & ppl  & 51.77       \\
lukaemon\_mmlu\_virology                                & accuracy     & ppl  & 37.95       \\
lukaemon\_mmlu\_high\_school\_chemistry                 & accuracy     & ppl  & 32.51       \\
lukaemon\_mmlu\_public\_relations                       & accuracy     & ppl  & 55.45       \\
lukaemon\_mmlu\_high\_school\_macroeconomics            & accuracy     & ppl  & 50.77       \\
lukaemon\_mmlu\_human\_sexuality                        & accuracy     & ppl  & 49.62       \\
lukaemon\_mmlu\_elementary\_mathematics                 & accuracy     & ppl  & 32.8        \\
lukaemon\_mmlu\_high\_school\_physics                   & accuracy     & ppl  & 33.77       \\
lukaemon\_mmlu\_high\_school\_computer\_science         & accuracy     & ppl  & 42          \\
lukaemon\_mmlu\_high\_school\_european\_history         & accuracy     & ppl  & 58.79       \\
lukaemon\_mmlu\_business\_ethics                        & accuracy     & ppl  & 51          \\
lukaemon\_mmlu\_moral\_disputes                         & accuracy     & ppl  & 44.8        \\
lukaemon\_mmlu\_high\_school\_statistics                & accuracy     & ppl  & 43.98       \\
lukaemon\_mmlu\_miscellaneous                           & accuracy     & ppl  & 64.88       \\
lukaemon\_mmlu\_formal\_logic                           & accuracy     & ppl  & 39.68       \\
lukaemon\_mmlu\_high\_school\_government\_and\_politics & accuracy     & ppl  & 68.91       \\
lukaemon\_mmlu\_prehistory                              & accuracy     & ppl  & 52.47       \\
lukaemon\_mmlu\_security\_studies                       & accuracy     & ppl  & 53.88       \\
lukaemon\_mmlu\_high\_school\_biology                   & accuracy     & ppl  & 56.77       \\
lukaemon\_mmlu\_logical\_fallacies                      & accuracy     & ppl  & 56.44       \\
lukaemon\_mmlu\_high\_school\_world\_history            & accuracy     & ppl  & 61.18       \\
lukaemon\_mmlu\_professional\_medicine                  & accuracy     & ppl  & 49.26       \\
lukaemon\_mmlu\_high\_school\_mathematics               & accuracy     & ppl  & 25.56       \\
lukaemon\_mmlu\_college\_medicine                       & accuracy     & ppl  & 40.46       \\
lukaemon\_mmlu\_high\_school\_us\_history               & accuracy     & ppl  & 62.25       \\
lukaemon\_mmlu\_sociology                               & accuracy     & ppl  & 66.17       \\
lukaemon\_mmlu\_econometrics                            & accuracy     & ppl  & 27.19       \\
lukaemon\_mmlu\_high\_school\_psychology                & accuracy     & ppl  & 68.26       \\
lukaemon\_mmlu\_human\_aging                            & accuracy     & ppl  & 54.71       \\
lukaemon\_mmlu\_us\_foreign\_policy                     & accuracy     & ppl  & 68          \\
lukaemon\_mmlu\_conceptual\_physics                     & accuracy     & ppl  & 40          \\
bbh-temporal\_sequences                                 & accuracy     & gen  & 29.2        \\
bbh-disambiguation\_qa                                  & accuracy     & gen  & 39.6        \\
bbh-date\_understanding                                 & accuracy     & gen  & 42          \\
bbh-tracking\_shuffled\_objects\_three\_objects         & accuracy     & gen  & 30.4        \\
bbh-penguins\_in\_a\_table                              & accuracy     & gen  & 36.3        \\
bbh-geometric\_shapes                                   & accuracy     & gen  & 16          \\
bbh-snarks                                              & accuracy     & gen  & 63.48       \\
bbh-ruin\_names                                         & accuracy     & gen  & 30.8        \\
bbh-tracking\_shuffled\_objects\_seven\_objects         & accuracy     & gen  & 14.8        \\
bbh-tracking\_shuffled\_objects\_five\_objects          & accuracy     & gen  & 21.2        \\
bbh-logical\_deduction\_three\_objects                  & accuracy     & gen  & 43.6        \\
bbh-hyperbaton                                          & accuracy     & gen  & 64          \\
bbh-logical\_deduction\_five\_objects                   & accuracy     & gen  & 26.4        \\
bbh-logical\_deduction\_seven\_objects                  & accuracy     & gen  & 14.4        \\
bbh-movie\_recommendation                               & accuracy     & gen  & 64          \\
bbh-salient\_translation\_error\_detection              & accuracy     & gen  & 19.6        \\
bbh-reasoning\_about\_colored\_objects                  & accuracy     & gen  & 27.6        \\
bbh-multistep\_arithmetic\_two                          & score        & gen  & 0.4         \\
bbh-navigate                                            & score        & gen  & 60          \\
bbh-dyck\_languages                                     & score        & gen  & 0           \\
bbh-word\_sorting                                       & score        & gen  & 5.6         \\
bbh-sports\_understanding                               & score        & gen  & 72.8        \\
bbh-boolean\_expressions                                & score        & gen  & 58.4        \\
bbh-object\_counting                                    & score        & gen  & 38          \\
bbh-formal\_fallacies                                   & score        & gen  & 49.6        \\
bbh-causal\_judgement                                   & score        & gen  & 56.68       \\
bbh-web\_of\_lies                                       & score        & gen  & 61.2        \\
tyidqa-goldp\_arabic                                    & exact\_match & gen  & 29.32       \\
tyidqa-goldp\_arabic                                    & f1           & gen  & 57.68       \\
tyidqa-goldp\_bengali                                   & exact\_match & gen  & 15.93       \\
tyidqa-goldp\_bengali                                   & f1           & gen  & 25.03       \\
tyidqa-goldp\_english                                   & exact\_match & gen  & 20          \\
tyidqa-goldp\_english                                   & f1           & gen  & 28.85       \\
tyidqa-goldp\_finnish                                   & exact\_match & gen  & 31.46       \\
tyidqa-goldp\_finnish                                   & f1           & gen  & 37.05       \\
tyidqa-goldp\_indonesian                                & exact\_match & gen  & 16.11       \\
tyidqa-goldp\_indonesian                                & f1           & gen  & 30.59       \\
tyidqa-goldp\_japanese                                  & exact\_match & gen  & 20.22       \\
tyidqa-goldp\_japanese                                  & f1           & gen  & 20.6        \\
tyidqa-goldp\_korean                                    & exact\_match & gen  & 52.9        \\
tyidqa-goldp\_korean                                    & f1           & gen  & 60.31       \\
tyidqa-goldp\_russian                                   & exact\_match & gen  & 21.67       \\
tyidqa-goldp\_russian                                   & f1           & gen  & 28.87       \\
tyidqa-goldp\_swahili                                   & exact\_match & gen  & 20.24       \\
tyidqa-goldp\_swahili                                   & f1           & gen  & 34.19       \\
tyidqa-goldp\_telugu                                    & exact\_match & gen  & 0.3         \\
tyidqa-goldp\_telugu                                    & f1           & gen  & 2.88        \\
tyidqa-goldp\_thai                                      & exact\_match & gen  & 21.01       \\
tyidqa-goldp\_thai                                      & f1           & gen  & 31.69       \\
piqa                                                    & accuracy     & ppl  & 76.88       \\
siqa                                                    & accuracy     & ppl  & 47.39       \\
gsm8k                                                   & accuracy     & gen  & 2.96        \\
truthful\_qa                                            & -            & -    & -           \\
triviaqa                                                & score        & gen  & 46.57       \\
BoolQ                                                   & accuracy     & ppl  & 82.45       \\ \bottomrule
\end{longtable}
\begin{tabular}{@{}ll@{}}
\toprule
Dataset     & Prompt                                                                                                                    \\ \midrule
ScienceQA   & Choose an answer for the following question and give your reasons.                                                        \\
FOMC        & What is the monetary policy stance for the following text? A. dovish, B. hawkish, C. neutral. Choose one from A, B and C. \\
MeetingBank & Write a summary of the following meeting transcripts.                                                                     \\
C-STANCE    & \begin{CJK*}{UTF8}{gbsn}判断以下文本对指定对象的态度，选择一项：A.支持，B.反对，C.中立。输出A，B或者C。\end{CJK*}                                                                             \\
20Minuten   & Provide a simplified version of the following paragraph in German.                                                        \\
Py150       & -                                                                                                                         \\
NumGLUE-cm  & Solve the following math problem.                                                                                         \\
NumGLUE-ds  & Solve the following math problem.                                                                                         \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ll@{}}
\toprule
Dataset     & Prompt                                                                                                                                                                    \\ \midrule
ScienceQA   & Choose an answer for the following question. Give your reasoning first, and then the answer.                                                                              \\
FOMC        & What is the monetary policy stance for the following text? A. dovish, B. hawkish, C. neutral. Choose one from A, B and C. Give your reasoning first, and then the answer. \\
MeetingBank & Write a summary of the following meeting transcripts. Give your reasoning first, and then the answer.                                                                     \\
C-STANCE    & \begin{CJK*}{UTF8}{gbsn}判断以下文本对指定对象的态度，选择一项：A.支持，B.反对，C.中立。输出A，B或者C。先给出推理，然后给出答案。\end{CJK*}                                                                                                                   \\
20Minuten   & Provide a simplified version of the following paragraph in German. Give your reasoning first, and then the answer.                                                        \\
Py150       & Complete the next line of the following codes. Give your answer first, and then the reasoning.                                                                            \\
NumGLUE-cm  & Solve the following math problem. Give your reasoning first, and then the answer.                                                                                         \\
NumGLUE-ds  & Solve the following math problem. Give your reasoning first, and then the answer.                                                                                         \\ \bottomrule
\end{tabular}
